Transverse spin in the light-ray OPE

We study a product of null-integrated local operators $\mathcal{O}_1$ and $\mathcal{O}_2$ on the same null plane in a CFT. Such null-integrated operators transform like primaries in a fictitious $d-2$ dimensional CFT in the directions transverse to the null integrals. We give a complete description of the OPE in these transverse directions. The terms with low transverse spin are light-ray operators with spin $J_1+J_2-1$. The terms with higher transverse spin are primary descendants of light-ray operators with higher spins $J_1+J_2-1+n$, constructed using special conformally-invariant differential operators that appear precisely in the kinematics of the light-ray OPE. As an example, the OPE between average null energy operators contains light-ray operators with spin $3$ (as described by Hofman and Maldacena), but also novel terms with spin $5,7,9,$ etc.. These new terms are important for describing energy two-point correlators in non-rotationally-symmetric states, and for computing multi-point energy correlators. We check our formulas in a non-rotationally-symmetric energy correlator in $\mathcal{N}=4$ SYM, finding perfect agreement.

==> figures/CF_transverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5.3) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (9, 0) {};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (0.5, 5.3) {$J$};
		\node [style=none] (5) at (9, -0.5) {$\Delta-\frac{d}{2}$};
		\node [style=none] at (0.3,1.2) {$3$};
		\node [style=none] at (0.3,2.0) {$5$};
		\node [style=none] at (0.3,2.8) {$7$};
		\node [style=none] at (0.3,3.6) {$9$};
		\node [style=none] at (0.4,4.4) {$11$};
		\node [style=none] at (5.8,5.3) {$j=0,$};
		\node [blue] at (6.82,5.3) {$2,$};
		\node [black!30!green] at (7.45,5.3) {$4,$};
		\node [style=none] at (8.2,5.3) {$0,$};
		\node [blue] at (8.82,5.3) {$2,$};
		\node [black!30!green] at (9.45,5.3) {$4\phantom{,}$};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (2.center);
		\draw [style=arrow] (1.center) to (0.center);
		
		\draw [style={dashed_grey}] (-9,1.2) -- (9,1.2);
		\draw [style={dashed_grey}] (-9,2.0) -- (9,2.0);
		\draw [style={dashed_grey}] (-9,2.8) -- (9,2.8);
		\draw [style={dashed_grey}] (-9,3.6) -- (9,3.6);
		\draw [style={dashed_grey}] (-9,4.4) -- (9,4.4);

		\draw (0,1.2) -- (0.1,1.2);
		\draw (0,2.0) -- (0.1,2.0);
		\draw (0,2.8) -- (0.1,2.8);
		\draw (0,3.6) -- (0.1,3.6);
		\draw (0,4.4) -- (0.1,4.4);

		
		% Trajectory 1
		\draw  (6,5) to[out=-135,in=0,looseness=0.5] (0,0.5) to[out=180,in=-45,looseness=0.5] (-6,5);

		% Right trajectory 2
		\draw [blue] (6.5,5) to[out=-135,in=30,looseness=0.5] (1.8,1);
		\draw [style={dashed_st},blue] (1.8,1) to[out=-150,in=20] (0.9,0.5);

		% Right trajectory 3
		\draw [black!30!green] (7.2,5) to[out=-135,in=30,looseness=0.5] (2.6,1);
		\draw [style={dashed_st},black!30!green] (2.6,1) to[out=-150,in=20] (1.6,0.5);

		% Right trajectory 4
		\draw (7.9,5) to[out=-135,in=30,looseness=0.5] (3.3,1);
		\draw [style={dashed_st}] (3.3,1) to[out=-150,in=20] (2.3,0.5);

		% Right trajectory 5
		\draw [blue] (8.5,5) to[out=-135,in=30,looseness=0.5] (3.8,1);
		\draw [style={dashed_st},blue] (3.8,1) to[out=-150,in=20] (2.9,0.5);

		% Right trajectory 6
		\draw [black!30!green] (9.2,5) to[out=-135,in=30,looseness=0.5] (4.6,1);
		\draw [style={dashed_st},black!30!green] (4.6,1) to[out=-150,in=20] (3.6,0.5);

		% Left trajectory 2		
		\draw [blue] (-6.5,5) to[out=-45,in=150,looseness=0.5] (-1.8,1);
		\draw [style={dashed_st},blue] (-1.8,1) to[out=-30,in=160] (-0.9,0.5);

		% Left trajectory 3		
		\draw [black!30!green] (-7.2,5) to[out=-45,in=150,looseness=0.5] (-2.6,1);
		\draw [style={dashed_st},black!30!green] (-2.6,1) to[out=-30,in=160] (-1.6,0.5);

		% Left trajectory 4		
		\draw (-7.9,5) to[out=-45,in=150,looseness=0.5] (-3.3,1);
		\draw [style={dashed_st}] (-3.3,1) to[out=-30,in=160] (-2.3,0.5);

		% Left trajectory 5		
		\draw [blue] (-8.5,5) to[out=-45,in=150,looseness=0.5] (-3.8,1);
		\draw [style={dashed_st},blue] (-3.8,1) to[out=-30,in=160] (-2.9,0.5);

		% Left trajectory 6
		\draw [black!30!green] (-9.2,5) to[out=-45,in=150,looseness=0.5] (-4.6,1);
		\draw [style={dashed_st},black!30!green] (-4.6,1) to[out=-30,in=160] (-3.6,0.5);

		\node [style=point] (13) at (1.63, 1.2) {};
		\node [style=point,blue] (13) at (2.14, 1.2) {};
		\node [style=point,black!30!green] (13) at (2.91, 1.2) {};
		
		\node [style=point] (13) at (3.6, 1.2) {};
		\node [style=point,blue] (13) at (4.12, 1.2) {};
		\node [style=point,black!30!green] (13) at (4.91, 1.2) {};

		\node [style=point,black!30!green] (13) at (3.92, 2.0) {};
		\node [style=point,black!30!green] (13) at (5.92, 2.0) {};

		\node [style=point,black!30!green] (13) at (4.87, 2.8) {};
		\node [style=point,black!30!green] (13) at (6.87, 2.8) {};

		\node [style=point,black!30!green] (13) at (5.72, 3.6) {};
		\node [style=point,black!30!green] (13) at (7.72, 3.6) {};

		\node [style=point,black!30!green] (13) at (6.59, 4.4) {};
		\node [style=point,black!30!green] (13) at (8.59, 4.4) {};
		
	\end{pgfonlayer}
\end{tikzpicture}

